Evaluating Quantum Optimization for Dynamic Self-Reliant Community Detection

Power grid partitioning is an important requirement for resilient distribution grids. Since electricity production is progressively shifted to the distribution side, dynamic identification of self-reliant grid subsets becomes crucial for operation. This problem can be represented as a modification to the well-known NP-hard Community Detection (CD) problem. We formulate it as a Quadratic Unconstrained Binary Optimization (QUBO) problem suitable for solving using quantum computation{\color{blue}, which is expected to find better-quality partitions faster. The formulation aims to find communities with maximal self-sufficiency and minimal power flowing between them}. To assess quantum optimization for sizeable problems, we apply a hierarchical divisive method that solves sub-problem QUBOs to perform grid bisections. Furthermore, we propose a customization of the Louvain heuristic that includes self-reliance. In the evaluation, we first demonstrate that this problem examines exponential runtime scaling classically. Then, using different IEEE power system test cases, we benchmark the solution quality for multiple approaches: D-Wave's hybrid quantum-classical solvers, classical heuristics, and a branch-and-bound solver. As a result, we observe that the hybrid solvers provide very promising results, both with and without the divisive algorithm, regarding solution quality achieved within a given time frame. Directly utilizing D-Wave's Quantum Annealing (QA) hardware shows inferior partitioning.

==> images/example.tex <==
\definecolor{xgreen}{HTML}{319169}
\begin{minipage}[c]{0.9\textwidth}
\begin{tikzpicture}
\node[inner sep=0pt] (orig) at (0,0) {\includegraphics[width=4.5cm]{images/ex39.pdf}};
\node[inner sep=0pt] (part) at (7,0) {\includegraphics[width=4.5cm]{images/ex39_comms.pdf}};
\node[inner sep=0pt] (sr) at (12,0) {\includegraphics[width=4.5cm]{images/ex39_comms_pf.pdf}};
\draw[->, thick] (orig) to[in=150,out=30] node[below=0.5cm, text width=2cm, align=center]{Self-Reliant Community Detection} (part);

\node[align=center, text width=3.25cm, inner sep=0pt] (descoh) at (3.5, -1.5) {\footnotesize one-hot encoded binary variables, e.g.
$x_{i}  = \begin{tikzpicture}\filldraw[fill=xgreen, line width=0.5pt] circle(0.1cm); \end{tikzpicture} = (0, 0, 1, 0, 0, 0)$};

\draw[->] (descoh) edge[out=0,in=140] (5.75, -1.75);

\draw[xshift=12cm, dashed, thick, xgreen!50!black] plot [smooth cycle, tension=0.9] coordinates  {(-2.2cm, 0.2cm) (-0.45, 1.1) (-0.55, -0.8) };
\node[text width=2cm, align=center] at (9.8, -1) {\footnotesize self-reliance $\sum p_i \approx 0$};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[c]{0.1\textwidth}
\hfill \includegraphics[height=1.4in]{images/ex39_cb.pdf}
\end{minipage}
